Model-based design of riblets for turbulent drag reduction

Both experiments and direct numerical simulations have been used to demonstrate that riblets can reduce turbulent drag by as much as $10\%$, but their systematic design remains an open challenge. In this paper, we develop a model-based framework to quantify the effect of streamwise-aligned spanwise-periodic riblets on kinetic energy and skin-friction drag in turbulent channel flow. We model the effect of riblets as a volume penalization in the Navier-Stokes equations and use the statistical response of the eddy-viscosity-enhanced linearized equations to quantify the effect of background turbulence on the mean velocity and skin-friction drag. For triangular riblets, our simulation-free approach reliably predicts drag-reducing trends as well as mechanisms that lead to performance deterioration for large riblets. We investigate the effect of height and spacing on drag reduction and demonstrate a correlation between energy suppression and drag-reduction for appropriately sized riblets. We also analyze the effect of riblets on drag reduction mechanisms and turbulent flow structures including very large scale motions. Our results demonstrate the utility of our approach in capturing the effect of riblets on turbulent flows using models that are tractable for analysis and optimization.

==> fig6.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

    \footnotesize

   % specify with respect to the plant
     \node[block, minimum height = 1cm, top color=red!20, bottom color=red!20] (sys0) {\begin{tabular}{c}linearized\\ flow dynamics\end{tabular}};     
     
     \node[block, minimum height = 1cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys1) at ($(sys0.east) + (3.2cm, 1.5cm)$) {\begin{tabular}{c}mean-flow\\ equations\end{tabular}};
     
     \node[block, minimum height = 1cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys2) at ($(sys1.east) + (3.2cm, 1.3cm)$) {$\nu_T=cRe_\tau^2(k^2/\epsilon)$};

     
     \node[] (input-node) at ($(sys0.west) + (-2.0cm, 0cm)$) {};

     %\node[] (output-node) at ($(sys1.west) + (-4cm, 0cm)$) {$\mathrm{turbulent \atop drag}$};
     
     \node[] (in-node1) at ($(sys0.north) + (0.25cm, -0.14cm)$) {};
     
     \node[] (end-node0) at ($(sys0.south) + (-0.28cm, 0.12cm)$) {};
     
     \node[] (end-node1) at ($(sys0.south) + (-1.0cm, -0.8cm)$) {};

     %\node[] (mid1) at ($(sys2.east) + (2.3cm,0cm)$) {};
     
     \node[] (mid2) at ($(sys1.west) + (-2.45cm,0cm)$) {};
     
     \node[] (mid20) at ($(sys2.west) + (-1.95cm,0cm)$) {};
     
     \node[] (mid21) at ($(sys1.north) + (0.25cm, -0.14cm)$) {};
     
     \node[] (mid22) at ($(sys1.south) + (-0.28cm, 0.12cm)$) {};
     
     \node[] (mid23) at ($(sys1.south) + (-1.0cm, -0.8cm)$) {};
    % now link the nodes
    
    \draw [connector, thick] (input-node) -- node [midway, above] {\begin{tabular}{c}stochastic\\ forcing\end{tabular}} (sys0.west);
    
    \draw [connector, thick] (sys0.east) -| node [pos=0.42, above] {\begin{tabular}{c}second-order\\ statistics\end{tabular}} (sys2.south);
	
    %\draw [line, double] (sys2.east) -- node [midway, above] {$\mathrm{turbulent \atop mean\ viscosity}$} (mid1.east);

    %\draw [connector, double] (mid1.east) |- (sys1.east);
    
    \draw [line, thick] (sys2.west) -- node [midway, above] {\begin{tabular}{c}turbulent\\ viscosity\end{tabular}} (mid20.east);

    \draw [line, thick] (mid20.east) -- (mid21);

    \draw [connector, thick] (mid22) -- (mid23);

    \draw [line, thick] (sys1.west) -- node [midway, above] {\begin{tabular}{c}turbulent\\ mean velocity\end{tabular}} (mid2.east);

    \draw [line, thick] (mid2.east) -- (in-node1);

    \draw [connector, thick] (end-node0) -- (end-node1);

\end{tikzpicture}
%_______________________________________________________________________________

